LoViF 2026 The First Challenge on Holistic Quality Assessment for 4D World Model (PhyScore)

This paper reports on the LoViF 2026 PhyScore challenge, a competition on holistic quality assessment of world-model-generated videos across both 2D and 4D generation settings. The challenge is motivated by a central gap in current evaluation practice: perceptual quality alone is insufficient to judge whether generated dynamics are physically plausible, temporally coherent, and consistent with input conditions. Participants are required to build a metric that jointly predicts four dimensions, i.e., Video Quality, Physical Realism, Condition-Video Alignment, and Temporal Consistency. Depart from that, participants also need to localize physical anomaly timestamps for fine-grained diagnosis. The benchmark dataset contains 1,554 videos generated by seven representative world generative models, organized into three tracks (text-2D, image-to-4D, and video-to-4D) and spanning 26 categories. These categories explicitly cover physics-relevant scenarios, including dynamics, optics, and thermodynamics, together with diverse real-world and creative content. To ensure label reliability, scores and anomaly timestamps are produced through trained human annotation with an additional automated quality-control pass. Evaluation is based on both score prediction and anomaly localization, with a composite protocol that combines TimeStamp_IOU and SRCC/PLCC. This report summarizes the challenge design and provides method-level insights from submitted solutions.

==> figs/WDL.tikz <==
\begin{tikzpicture}[
    node distance=9mm and 10mm,
    box/.style={draw, rounded corners=2pt, align=center, minimum height=8mm, inner sep=3pt, fill=blue!4},
    io/.style={draw, rounded corners=2pt, align=center, minimum height=8mm, inner sep=3pt, fill=green!6},
    head/.style={draw, rounded corners=2pt, align=center, minimum height=8mm, inner sep=3pt, fill=orange!8},
    arrow/.style={-latex, thick}
]

\node[io] (video) {Input Video};
\node[box, right=of video] (sample) {Uniform Frame Sampling\\(4 frames)};
\node[box, right=of sample] (backbone) {Frozen InternVideo2\\(1B-224p-f4)};
\node[box, below=of backbone] (meta) {Metadata Encoder\\One-hot(type, model)};
\node[box, right=of backbone] (concat) {Feature Concatenation\\video + metadata};
\node[head, right=of concat] (head) {QualityHeadV2\\Multi-task MLP};

\node[io, above right=3mm and 12mm of head] (score) {4 Quality Scores\\(1--10)};
\node[io, right=16mm of head] (prob) {Anomaly Probability};
\node[io, below right=3mm and 12mm of head] (ts) {Anomaly Timestamps\\(start, end)};
\node[box, below=of head] (ens) {5-fold CV Ensemble\\(mean over 5 heads)};

\draw[arrow] (video) -- (sample);
\draw[arrow] (sample) -- (backbone);
\draw[arrow] (backbone) -- (concat);
\draw[arrow] (meta) -| (concat);
\draw[arrow] (concat) -- (head);
\draw[arrow] (head) -- (score);
\draw[arrow] (head) -- (prob);
\draw[arrow] (head) -- (ts);
\draw[arrow] (head) -- (ens);

\end{tikzpicture}

